Scaling Relations Associated with Millimeter Continuum Sizes in Protoplanetary Disks

We present a combined, homogenized analysis of archival Submillimeter Array (SMA) and Atacama Large Millimeter/submillimeter Array (ALMA) observations of the spatially resolved 340 GHz (870 $\mu$m) continuum emission from 105 nearby protoplanetary disks. Building on the previous SMA survey, we infer surface brightness profiles using a simple model of the observed visibilities to derive the luminosities ($L_{\rm mm}$) and effective sizes ($R_{\rm eff}$) of the continuum emission. With this sample, we confirm the shapes, normalizations, and dispersions for the strong correlations between $L_{\rm mm}$, $M_\ast$ (or $L_\ast$), and $\dot{M}_\ast$ found in previous studies. We also verify the continuum size--luminosity relation determined from the SMA survey alone (extending to an order of magnitude lower $L_{\rm mm}$), demonstrating that the amount of emission scales linearly with the emitting surface area. Moreover, we identify new, although weaker, relationships between $R_{\rm eff}$ and the host and accretion properties, such that disks are larger around more massive hosts with higher accretion rates. We explore these inter-related demographic properties with some highly simplified approximations. These multi-dimensional relationships can be explained if the emission is optically thick with a filling factor of $\sim$0.3, or if the emission is optically thin and disks have roughly the same optical depth profile shapes and normalizations independent of host properties. In both scenarios, we require the dust disk sizes to have a slightly sub-linear relationship with the host mass and a non-negligible dispersion ($\sim$0.2 dex at a given $M_\ast$).

==> (inline-0) <==
\begin{deluxetable}{llccccccc|ccc}
%\tablenum{A1}
\tabletypesize{\scriptsize}
\tablecaption{Inferred Parameters for the Continuum Surface Brightness Profiles \label{table:SBpars}}
\tablehead{
\colhead{2MASS designation} & \colhead{Name} & \colhead{$F_\nu$ / mJy} & \colhead{$\varrho_t$ / \arcsec} & \colhead{$\log{\alpha}$} & \colhead{$\beta$} & \colhead{$\gamma$} & \colhead{$i$ / \degr} & \colhead{$\varphi$ / \degr} &  \colhead{$\varrho_{\rm eff}$ / \arcsec} & \colhead{$\log{R_{\rm eff}/{\rm au}}$} & \colhead{$\log{L_{\rm mm}/{\rm Jy}}$}
}
\colnumbers
\startdata 
J15392776-3446171  & IK Lup (Sz 65)
                   & \phn66.3 $^{+0.9}_{-0.6}$    & 0.12 $^{+0.08}_{-0.01}$  & $p(\log{\alpha}); \downarrow$
                   & \phn4.5 $^{+4.0}_{-0.1}$     & \phd0.7 $^{+0.1}_{-3.0}$ & 63 $^{+1\phn}_{-1\phn}$
                   & 107 $^{+1\phn}_{-1\phn}$     & 0.16 $^{+0.01}_{-0.01}$  
                   & 1.39 $^{+0.02}_{-0.02}$      & -1.09 $^{+0.04}_{-0.05}$ \\
J15392828-3446180  & Sz 66              
                   & \phn15.1 $^{+3.4}_{-0.2}$    & $<0.17$                  & $p(\log{\alpha}); \downarrow$
                   & \phn2.5 $^{+2.7}_{-0.1}$     & $p(\gamma); \uparrow$    & 69 $^{+12}_{-19}$
                   & \phn51 $^{+15}_{-12}$        & 0.08 $^{+0.05}_{-0.02}$
                   & 1.09 $^{+0.22}_{-0.10}$      & -1.69 $^{+0.07}_{-0.06}$ \\
J15450634-3417378  & J15450634
                   & \phn15.1 $^{+0.6}_{-0.3}$    & 0.04 $^{+0.05}_{-0.02}$  & $p(\log{\alpha}); \downarrow$
                   & $>3.4$                       & $p(\gamma); \uparrow$    & 50 $^{+24}_{-23}$ 
                   & \phn58 $^{+88}_{-31}$        & 0.10 $^{+0.04}_{-0.01}$
                   & 0.89 $^{+0.07}_{-0.24}$      & -1.73 $^{+0.04}_{-0.05}$ \\
J15450887-3417333  & J15450887
                   & \phn47.7 $^{+0.7}_{-0.6}$    & 0.10 $^{+0.04}_{-0.01}$  & $p(\log{\alpha}); \uparrow$   
                   & $>4.4$                       & $p(\gamma); \uparrow$    & 47 $^{+3\phn}_{-6\phn}$ 
                   & 162 $^{+4\phn}_{-7\phn}$     & 0.11 $^{+0.01}_{-0.01}$  
                   & 1.22 $^{+0.03}_{-0.02}$      & -1.23 $^{+0.05}_{-0.06}$ \\
J15451741-3418283  & HW Lup (Sz 69)     
                   & \phn16.9 $^{+0.6}_{-0.4}$    & 0.06 $^{+0.01}_{-0.01}$  & $p(\log{\alpha}); \downarrow$
                   & $>3.4$                       & $p(\gamma); \uparrow$    & 63 $^{+16}_{-25}$
                   & 156 $^{+11}_{-44}$           & 0.06 $^{+0.01}_{-0.01}$
                   & 0.97 $^{+0.05}_{-0.13}$      & -1.23 $^{+0.05}_{-0.06}$ \\
J15464473-3430354  & GW Lup (Sz 71)     
                   & 188.2 $^{+1.5}_{-1.8}$       & 0.81 $^{+0.03}_{-0.07}$  & 0.43 $^{+0.04}_{-0.04}$
                   & $>7.8$                       & \phd0.8 $^{+0.1}_{-0.1}$ & 38 $^{+1\phn}_{-1\phn}$
                   & \phn39 $^{+1\phn}_{-2\phn}$  & 0.44 $^{+0.01}_{-0.01}$
                   & 1.83 $^{+0.01}_{-0.01}$      & -0.63 $^{+0.04}_{-0.05}$ \\
J15475062-3528353  & HM Lup (Sz 72)     
                   & \phn14.3 $^{+1.2}_{-0.4}$    & $<0.16$                  & $p(\log{\alpha})$
                   & $p(\beta); \downarrow$       & $p(\gamma); \uparrow$    & 34 $^{+20}_{-14}$
                   & 136 $^{+14}_{-95}$           & 0.06 $^{+0.02}_{-0.01}$
                   & 1.00 $^{+0.08}_{-0.10}$      & -1.74 $^{+0.05}_{-0.06}$ \\
J15475693-3514346  & Sz 73              
                   & \phn32.9 $^{+1.1}_{-0.7}$    & 0.35 $^{+0.11}_{-0.05}$  & $p(\log{\alpha}); \uparrow$
                   & $>4.3$                       & \phd1.6 $^{+0.1}_{-0.3}$ & 49 $^{+3\phn}_{-5\phn}$
                   & \phn96 $^{+6\phn}_{-6\phn}$  & 0.18 $^{+0.02}_{-0.01}$
                   & 1.46 $^{+0.03}_{-0.03}$      & -1.38 $^{+0.04}_{-0.05}$ \\
J15491210-3539051  & GQ Lup (Sz 75)     
                   & \phn76.0 $^{+0.1}_{-0.1}$    & 0.11 $^{+0.01}_{-0.01}$  & $>1.42$
                   & \phn4.6 $^{+0.1}_{-0.1}$     & \phd0.4 $^{+0.1}_{-0.1}$ & 58 $^{+1\phn}_{-1\phn}$
                   & 169 $^{+1\phn}_{-1\phn}$     & 0.12 $^{+0.01}_{-0.01}$
                   & 1.27 $^{+0.01}_{-0.01}$      & -1.05 $^{+0.04}_{-0.05}$ \\
J15560921-3756057  & IM Lup (Sz 82)     
                   & 577.8 $^{+9.8}_{-6.6}$       & 1.64 $^{+0.04}_{-0.05}$  & 1.13 $^{+0.15}_{-0.06}$
                   & $>7.6$                       & \phd1.2 $^{+0.1}_{-0.1}$ & 51 $^{+1\phn}_{-1\phn}$
                   & 143 $^{+1\phn}_{-1\phn}$     & 1.12 $^{+0.02}_{-0.01}$ 
                   & 2.25 $^{+0.01}_{-0.01}$      & -0.13 $^{+0.04}_{-0.05}$ \\
J15564230-3749154  & RU Lup (Sz 83)     
                   & 435.1 $^{+1.3}_{-0.7}$       & 0.33 $^{+0.02}_{-0.01}$  & 1.26 $^{+0.54}_{-0.04}$
                   & \phn8.6 $^{+1.0}_{-0.3}$     & \phd0.9 $^{+0.1}_{-0.1}$ & 18 $^{+1\phn}_{-1\phn}$
                   & 122 $^{+2\phn}_{-2\phn}$     & 0.27 $^{+0.01}_{-0.01}$ 
                   & 1.63 $^{+0.01}_{-0.01}$      & -0.25 $^{+0.04}_{-0.05}$ \\
J15580252-3736026  & Sz 84              
                   & \phn33.3 $^{+0.7}_{-0.6}$    & 0.24 $^{+0.02}_{-0.04}$  & 0.61 $^{+1.08}_{-0.03}$
                   & $>4.8$                       & $p(\gamma); \uparrow$    & 72 $^{+2\phn}_{-2\phn}$
                   & 168 $^{+1\phn}_{-1\phn}$     & 0.23 $^{+0.01}_{-0.01}$  
                   & 1.55 $^{+0.02}_{-0.02}$      & -1.40 $^{+0.04}_{-0.06}$ \\
J15591647-4157102  & Sz 129             
                   & 179.5 $^{+0.9}_{-1.0}$       & 0.40 $^{+0.01}_{-0.03}$  & 0.72 $^{+0.09}_{-0.05}$
                   & $>7.1$                       & \phd0.5 $^{+0.1}_{-0.1}$ & 32 $^{+1\phn}_{-1\phn}$
                   & 155 $^{+1\phn}_{-2\phn}$     & 0.30 $^{+0.01}_{-0.01}$  
                   & 1.68 $^{+0.01}_{-0.01}$      & -0.62 $^{+0.04}_{-0.06}$ \\
J15592838-4021513  & RY Lup             
                   & 281.6 $^{+1.6}_{-1.1}$       & 0.53 $^{+0.02}_{-0.01}$  & 0.63 $^{+0.06}_{-0.06}$
                   & \phn7.9 $^{+1.1}_{-0.4}$     & -3.4 $^{+0.1}_{-0.6}$    & 68 $^{+1\phn}_{-1\phn}$
                   & 109 $^{+1\phn}_{-1\phn}$     & 0.60 $^{+0.01}_{-0.01}$  
                   & 1.98 $^{+0.01}_{-0.01}$      & -0.44 $^{+0.04}_{-0.05}$ \\
J16000060-4221567  & J16000060
                   & \phn\phn3.8 $^{+0.6}_{-0.4}$ & 0.13 $^{+0.06}_{-0.04}$  & $p(\log{\alpha}); \uparrow$
                   & $>3.0$                       & $p(\gamma)$              & $p(i)$
                   & \phn26 $^{+21}_{-10}$        & 0.15 $^{+0.04}_{-0.05}$  
                   & 1.40 $^{+0.08}_{-0.18}$      & -2.29 $^{+0.07}_{-0.08}$ \\
J16000236-4222145  & J16000236
                   & 120.6 $^{+1.7}_{-1.0}$       & 0.66 $^{+0.03}_{-0.07}$  & 0.85 $^{+0.28}_{-0.06}$
                   & $>5.7$                       & \phd0.7 $^{+0.1}_{-0.1}$ & 66 $^{+1\phn}_{-1\phn}$
                   & 161 $^{+1\phn}_{-1\phn}$     & 0.52 $^{+0.01}_{-0.01}$  
                   & 1.93 $^{+0.01}_{-0.01}$      & -0.78 $^{+0.04}_{-0.06}$ \\
J16003103-4143369  & Sz 130             
                   & \phn\phn5.8 $^{+0.7}_{-0.4}$ & $<0.18$                  & $p(\log{\alpha})$
                   & $>2.7$                       & $p(\gamma); \uparrow$    & 47 $^{+25}_{-21}$
                   & \phn61 $^{+87}_{-30}$        & 0.08 $^{+0.03}_{-0.03}$  
                   & 1.15 $^{+0.09}_{-0.24}$      & -2.12 $^{+0.06}_{-0.06}$ \\
J16004452-4155310  & MY Lup             
                   & 176.8 $^{+1.0}_{-0.8}$       & 0.49 $^{+0.01}_{-0.05}$  & 0.69 $^{+0.10}_{-0.08}$
                   & $>7.1$                       & \phd0.3 $^{+0.1}_{-0.1}$ & 73 $^{+1\phn}_{-1\phn}$
                   & \phn59 $^{+1\phn}_{-1\phn}$  & 0.37 $^{+0.01}_{-0.01}$  
                   & 1.77 $^{+0.01}_{-0.01}$      & -0.65 $^{+0.04}_{-0.05}$ \\
J16004943-4130038  & Sz 131             
                   & \phn\phn9.1 $^{+0.6}_{-0.4}$ & 0.09 $^{+0.13}_{-0.02}$  & $p(\log{\alpha}); \downarrow$
                   & $>3.3$                       & $p(\gamma); \uparrow$    & 59 $^{+16}_{-24}$
                   & \phn26 $^{+39}_{-12}$        & 0.10 $^{+0.03}_{-0.02}$  
                   & 1.20 $^{+0.07}_{-0.08}$      & -1.92 $^{+0.06}_{-0.06}$ \\
J16011549-4152351  & J16011549
                   & \phn94.5 $^{+3.1}_{-2.1}$    & 0.59 $^{+0.03}_{-0.02}$  & $>1.11$
                   & \phn4.1 $^{+0.4}_{-0.3}$     & \phd1.0 $^{+0.1}_{-0.1}$ & 67 $^{+1\phn}_{-1\phn}$
                   & 155 $^{+1\phn}_{-1\phn}$     & 0.60 $^{+0.02}_{-0.02}$  
                   & 1.98 $^{+0.04}_{-0.03}$      & -0.90 $^{+0.08}_{-0.07}$ \\
J16032939-4140018  & Sz 133             
                   & \phn72.0 $^{+1.1}_{-0.9}$    & 0.63 $^{+0.05}_{-0.10}$  & 0.60 $^{+0.20}_{-0.11}$
                   & $>5.5$                       & \phd0.6 $^{+0.1}_{-0.2}$ & 79 $^{+1\phn}_{-1\phn}$
                   & 127 $^{+1\phn}_{-1\phn}$     & 0.45 $^{+0.01}_{-0.01}$  
                   & 1.84 $^{+0.04}_{-0.04}$      & -1.06 $^{+0.10}_{-0.08}$ \\
J16070384-3911113  & J16070384
                   & \phn\phn3.2 $^{+2.0}_{-0.7}$ & 0.15 $^{+0.13}_{-0.06}$  & $p(\log{\alpha}); \downarrow$
                   & $<8.7$                       & $p(\gamma)$              & 61 $^{+12}_{-32}$
                   & 146 $^{+11}_{-73}$           & 0.28 $^{+0.53}_{-0.08}$ 
                   & 1.68 $^{+0.42}_{-0.19}$      & -2.34 $^{+0.17}_{-0.21}$ \\
J16070854-3914075  & J16070854
                   & \phn91.3 $^{+1.5}_{-1.1}$    & 0.70 $^{+0.04}_{-0.13}$  & 0.31 $^{+0.12}_{-0.08}$ 
                   & $>5.8$                       & -1.5 $^{+0.4}_{-0.9}$    & 73 $^{+1\phn}_{-1\phn}$
                   & 155 $^{+1\phn}_{-1\phn}$     & 0.62 $^{+0.01}_{-0.01}$  
                   & 2.04 $^{+0.04}_{-0.03}$      & -0.84 $^{+0.09}_{-0.07}$ \\
J16071007-3911033  & Sz 90              
                   & \phn23.0 $^{+0.6}_{-0.5}$    & 0.11 $^{+0.04}_{-0.01}$  & $>0.27$
                   & $>4.4$                       & $p(\gamma)$              & 56 $^{+6\phn}_{-5\phn}$
                   & 128 $^{+5\phn}_{-6\phn}$     & 0.12 $^{+0.01}_{-0.01}$  
                   & 1.28 $^{+0.03}_{-0.03}$      & -1.52 $^{+0.04}_{-0.05}$ \\
J16071159-3903475  & Sz 91              
                   & \phn46.1 $^{+0.2}_{-0.2}$    & 0.58 $^{+0.01}_{-0.01}$  & 1.61 $^{+0.24}_{-0.06}$
                   & 13.4 $^{+0.7}_{-0.3}$        & -9.4 $^{+0.2}_{-0.7}$    & 48 $^{+1\phn}_{-1\phn}$
                   & \phn17 $^{+1\phn}_{-1\phn}$  & 0.61 $^{+0.01}_{-0.01}$  
                   & 1.98 $^{+0.01}_{-0.01}$      & -1.22 $^{+0.04}_{-0.06}$ \\
J16073773-3921388  & J16073773
                   & \phn\phn2.9 $^{+0.6}_{-0.4}$ & 0.07 $^{+0.08}_{-0.03}$  & $p(\log{\alpha})$ 
                   & $p(\beta)$                   & $p(\gamma); \uparrow$    & 56 $^{+22}_{-26}$
                   & $p(\varphi)$                 & 0.11 $^{+0.04}_{-0.07}$  
                   & 1.31 $^{+0.10}_{-0.42}$      & -2.35 $^{+0.10}_{-0.07}$ \\  
J16075230-3858059  & Sz 95              
                   & \phn\phn5.1 $^{+0.5}_{-0.3}$ & $<0.15$                  & $p(\log{\alpha})$
                   & $>2.8$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & \phn46 $^{+98}_{-16}$        & $<0.11$                  
                   & $<1.25$                      & -2.19 $^{+0.06}_{-0.06}$ \\
J16075475-3915446  & J16075475
                   & \phn\phn3.4 $^{+2.3}_{-0.3}$ & 0.19 $^{+0.06}_{-0.07}$  & $p(\log{\alpha})$
                   & $p(\beta); \downarrow$       & -1.9 $^{+1.9}_{-0.6}$    & $>49$
                   & \phn94 $^{+10}_{-5\phn}$     & 0.25 $^{+0.84}_{-0.04}$  
                   & 1.61 $^{+0.62}_{-0.10}$      & -2.33 $^{+0.21}_{-0.12}$ \\
J16080017-3902595  & J16080017
                   & \phn\phn3.6 $^{+0.3}_{-0.3}$ & $<0.19$                  & $p(\log{\alpha}); \downarrow$
                   & $>3.6$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & \phn93 $^{+47}_{-56}$        & $<0.08$                  
                   & $<1.13$                      & -2.33 $^{+0.05}_{-0.07}$ \\
J16081263-3908334  & Sz 96              
                   & \phn\phn4.0 $^{+0.5}_{-0.3}$ & $<0.34$                  & $p(\log{\alpha}); \downarrow$
                   & $>3.2$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & \phn36 $^{+22}_{-12}$        & $<0.13$                  
                   & $<1.30$                      & -2.29 $^{+0.06}_{-0.07}$ \\
J16081497-3857145  & J16081497
                   & \phn\phn9.2 $^{+0.7}_{-0.3}$ & 0.12 $^{+0.09}_{-0.02}$  & $p(\log{\alpha})$
                   & $>3.0$                       & $p(\gamma); \uparrow$    & 76 $^{+9\phn}_{-9\phn}$
                   & \phn87 $^{+11}_{-5\phn}$     & 0.13 $^{+0.03}_{-0.01}$  
                   & 1.30 $^{+0.10}_{-0.08}$      & -1.98 $^{+0.16}_{-0.11}$ \\
J16082180-3904214  & Sz 97              
                   & \phn\phn5.6 $^{+0.3}_{-0.3}$ & $<0.16$                  & $p(\log{\alpha}); \downarrow$
                   & $>3.7$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & \phn60 $^{+83}_{-27}$        & $<0.08$                  
                   & $<1.11$                      & -2.15 $^{+0.05}_{-0.06}$ \\
J16082249-3904464  & HK Lup (Sz 98)     
                   & 256.8 $^{+2.3}_{-1.7}$       & 0.79 $^{+0.05}_{-0.01}$  & 0.98 $^{+0.60}_{-0.06}$
                   & $>7.5$                       & \phd0.4 $^{+0.1}_{-0.1}$ & 47 $^{+1\phn}_{-1\phn}$
                   & 110 $^{+1\phn}_{-1\phn}$     & 0.75 $^{+0.01}_{-0.01}$  
                   & 2.07 $^{+0.01}_{-0.01}$      & -0.50 $^{+0.04}_{-0.05}$ \\
J16082576-3906011  & Sz 100             
                   & \phn54.3 $^{+0.6}_{-0.6}$    & 0.23 $^{+0.01}_{-0.01}$  & $>1.11$ 
                   & $>7.2$                       & -2.8 $^{+0.5}_{-0.4}$    & 44 $^{+1\phn}_{-1\phn}$
                   & \phn63 $^{+2\phn}_{-1\phn}$  & 0.24 $^{+0.01}_{-0.01}$  
                   & 1.52 $^{+0.01}_{-0.01}$      & -1.28 $^{+0.04}_{-0.06}$ \\
J16083026-3906111  & Sz 103             
                   & \phn12.1 $^{+1.2}_{-0.3}$    & $<0.15$                  & $p(\log{\alpha})$
                   & $p(\beta); \downarrow$       & $p(\gamma); \uparrow$    & 41 $^{+23}_{-19}$
                   & \phn12 $^{+7\phn}_{-30}$     & 0.06 $^{+0.02}_{-0.01}$  
                   & 1.03 $^{+0.07}_{-0.13}$      & -1.80 $^{+0.06}_{-0.06}$ \\
J16083070-3828268  & J16083070
                   & 139.3 $^{+1.1}_{-0.9}$       & 0.50 $^{+0.01}_{-0.01}$  & $>1.39$
                   & \phn7.4 $^{+0.4}_{-0.3}$     & -4.4 $^{+0.4}_{-0.3}$    & 73 $^{+1\phn}_{-1\phn}$
                   & 107 $^{+1\phn}_{-1\phn}$     & 0.55 $^{+0.01}_{-0.01}$  
                   & 1.93 $^{+0.01}_{-0.01}$      & -0.76 $^{+0.04}_{-0.05}$ \\
J16083081-3905488  & Sz 104             
                   & \phn\phn4.0 $^{+0.4}_{-0.3}$ & $<0.15$                  & $p(\log{\alpha})$
                   & $>3.1$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & 127 $^{+26}_{-92}$           & $<0.11$                  
                   & $<1.25$                      & -2.25 $^{+0.06}_{-0.06}$ \\
                   & Sz 108 B           
                   & \phn27.0 $^{+0.8}_{-0.4}$    & 0.13 $^{+0.03}_{-0.02}$  & $>0.41$
                   & $>4.3$                       & -0.9 $^{+0.8}_{-2.4}$    & 48 $^{+3\phn}_{-4\phn}$
                   & 154 $^{+5\phn}_{-3\phn}$     & 0.14 $^{+0.01}_{-0.01}$  
                   & 1.38 $^{+0.03}_{-0.02}$      & -1.40 $^{+0.05}_{-0.05}$ \\
J16084940-3905393  & J16084940
                   & \phn\phn2.3 $^{+0.6}_{-0.2}$ & $<0.23$                  & $p(\log{\alpha}); \downarrow$
                   & $p(\beta)$                   & $p(\gamma); \uparrow$    & $p(i)$
                   & \phn94 $^{+33}_{-40}$        & $<0.27$
                   & $<1.64$                      & -2.51 $^{+0.10}_{-0.08}$ \\
J16085157-3903177  & V1193 Sco (Sz 110) 
                   & \phn14.8 $^{+0.7}_{-0.3}$    & 0.08 $^{+0.08}_{-0.02}$  & $p(\log{\alpha})$
                   & $>3.4$                       & $p(\gamma); \uparrow$    & 63 $^{+10}_{-23}$
                   & 164 $^{+7\phn}_{-15}$        & 0.08 $^{+0.01}_{-0.01}$   
                   & 1.11 $^{+0.05}_{-0.08}$      & -1.71 $^{+0.04}_{-0.05}$ \\
J16085324-3914401  & J16085324
                   & \phn19.1 $^{+0.7}_{-0.3}$    & 0.07 $^{+0.10}_{-0.02}$  & $p(\log{\alpha}); \downarrow$
                   & $>3.3$                       & $p(\gamma); \uparrow$    & 53 $^{+11}_{-22}$
                   & 114 $^{+16}_{-20}$           & 0.07 $^{+0.02}_{-0.02}$  
                   & 1.06 $^{+0.05}_{-0.11}$      & -1.56 $^{+0.04}_{-0.06}$ \\
J16085373-3914367  & J16085373
                   & \phn\phn3.2 $^{+0.5}_{-0.3}$ & $<0.17$                  & $p(\log{\alpha})$
                   & $p(\beta)$                   & $p(\gamma); \uparrow$    & $p(i)$
                   & \phn56 $^{+60}_{-23}$        & $<0.17$                  
                   & $<1.46$                      & -2.38 $^{+0.16}_{-0.12}$ \\
J16085468-3937431  & Sz 111             
                   & 181.0 $^{+1.3}_{-1.3}$       & 0.39 $^{+0.01}_{-0.01}$  & $>1.39$
                   & \phn6.2 $^{+0.3}_{-0.2}$     & -3.0 $^{+0.2}_{-0.1}$    & 55 $^{+1\phn}_{-1\phn}$
                   & \phn45 $^{+1\phn}_{-1\phn}$  & 0.45 $^{+0.01}_{-0.01}$  
                   & 1.85 $^{+0.01}_{-0.01}$      & -0.63 $^{+0.04}_{-0.06}$ \\
J16085529-3848481  & J16085529
                   & \phn\phn2.9 $^{+0.3}_{-0.3}$ & $<0.25$                  & $p(\log{\alpha}); \downarrow$
                   & $>3.4$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & \phn75 $^{+60}_{-41}$        & $<0.12$                  
                   & $<1.31$                      & -2.39 $^{+0.07}_{-0.07}$ \\
J16085553-3902339  & Sz 112             
                   & \phn\phn5.1 $^{+0.5}_{-0.4}$ & 0.10 $^{+0.11}_{-0.03}$  & $p(\log{\alpha}); \downarrow$
                   & $>3.1$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & \phn95 $^{+19}_{-20}$        & 0.11 $^{+0.03}_{-0.03}$  
                   & 1.26 $^{+0.09}_{-0.19}$      & -2.18 $^{+0.06}_{-0.06}$ \\
J16085780-3902227  & Sz 113             
                   & \phn22.5 $^{+0.4}_{-0.4}$    & 0.06 $^{+0.06}_{-0.01}$  & $p(\log{\alpha})$
                   & $>4.3$                       & $p(\gamma); \uparrow$    & 33 $^{+13}_{-15}$
                   & 169 $^{+27}_{-31}$           & 0.07 $^{+0.01}_{-0.01}$  
                   & 1.04 $^{+0.04}_{-0.05}$      & -1.52 $^{+0.04}_{-0.05}$ \\
J16090141-3925119  & J16090141
                   & \phn18.0 $^{+3.1}_{-1.2}$    & 0.24 $^{+0.05}_{-0.02}$  & $>0.45$ 
                   & \phn3.2 $^{+1.3}_{-0.2}$     & -2.0 $^{+1.0}_{-0.7}$    & 70 $^{+2\phn}_{-3\phn}$
                   & 177 $^{+1\phn}_{-3\phn}$     & 0.40 $^{+0.17}_{-0.02}$  
                   & 1.82 $^{+0.15}_{-0.03}$      & -1.60 $^{+0.07}_{-0.06}$ \\
J16090185-3905124  & V908 Sco (Sz 114)  
                   & \phn99.7 $^{+1.0}_{-0.7}$    & 0.33 $^{+0.02}_{-0.01}$  & 1.16 $^{+0.63}_{-0.13}$
                   & \phn7.4 $^{+1.9}_{-0.7}$     & \phd1.1 $^{+0.1}_{-0.1}$ & 21 $^{+2\phn}_{-2\phn}$
                   & 165 $^{+7\phn}_{-5\phn}$     & 0.26 $^{+0.01}_{-0.01}$  
                   & 1.62 $^{+0.01}_{-0.01}$      & -0.87 $^{+0.04}_{-0.05}$ \\
J16092697-3836269  & J16092697
                   & \phn\phn4.8 $^{+0.6}_{-0.4}$ & $<0.42$                  & $p(\log{\alpha}); \downarrow$
                   & $>3.3$                       & $p(\gamma); \uparrow$    & 51 $^{+26}_{-22}$
                   & 164 $^{+32}_{-38}$           & $<0.17$                  
                   & $<1.43$                      & -2.20 $^{+0.07}_{-0.07}$ \\
J16094434-3913301  & Sz 117             
                   & \phn10.7 $^{+0.5}_{-0.3}$    & $<0.15$                  & $p(\log{\alpha}); \downarrow$
                   & $>3.8$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & \phn55 $^{+68}_{-26}$        & $<0.71$                  
                   & $<1.05$                      & -1.86 $^{+0.04}_{-0.06}$ \\
J16094864-3911169  & Sz 118             
                   & \phn63.1 $^{+0.9}_{-0.7}$    & 0.36 $^{+0.01}_{-0.02}$  & $>1.13$
                   & \phn7.8 $^{+1.5}_{-0.7}$     & -1.8 $^{+0.2}_{-0.5}$    & 67 $^{+1\phn}_{-1\phn}$
                   & 173 $^{+1\phn}_{-1\phn}$     & 0.37 $^{+0.01}_{-0.01}$  
                   & 1.78 $^{+0.01}_{-0.01}$      & -1.06 $^{+0.04}_{-0.05}$ \\
J16095628-3859518  & J16095628
                   & \phn\phn8.1 $^{+0.4}_{-0.3}$ & $<0.20$                  & $p(\log{\alpha}); \downarrow$
                   & $>3.3$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & $p(\varphi)$                 & $<0.08$                  
                   & $<1.07$                      & -1.99 $^{+0.05}_{-0.06}$ \\
J16101984-3836065  & J16101984
                   & \phn\phn2.1 $^{+1.1}_{-0.3}$ & $<0.25$                  & $p(\log{\alpha})$
                   & $p(\beta); \downarrow$       & $p(\gamma)$              & $p(i)$
                   & 128 $^{+28}_{-60}$           & $<0.74$                  
                   & $<2.07$                      & -2.54 $^{+0.16}_{-0.10}$ \\
J16102955-3922144  & J16102955
                   & \phn\phn7.9 $^{+0.7}_{-0.4}$ & 0.22 $^{+0.11}_{-0.03}$  & $p(\log{\alpha}); \uparrow$
                   & $>3.5$                       & \phd0.6 $^{+0.1}_{-2.6}$ & 72 $^{+6\phn}_{-6\phn}$
                   & 120 $^{+5\phn}_{-5\phn}$     & 0.23 $^{+0.05}_{-0.01}$  
                   & 1.59 $^{+0.07}_{-0.04}$      & -1.97 $^{+0.05}_{-0.06}$ \\
J16124373-3815031  & J16124373
                   & \phn30.7 $^{+0.8}_{-0.6}$    & 0.10 $^{+0.09}_{-0.02}$  & $p(\log{\alpha}); \downarrow$
                   & $>3.8$                       & $p(\gamma); \uparrow$    & 46 $^{+7\phn}_{-7\phn}$
                   & \phn18 $^{+10}_{-7\phn}$     & 0.10 $^{+0.01}_{-0.01}$  
                   & 1.22 $^{+0.03}_{-0.04}$      & -1.40 $^{+0.04}_{-0.05}$ \\
J16134410-3736462  & J16134410
                   & \phn\phn3.0 $^{+0.7}_{-0.3}$ & $<0.21$                  & $p(\log{\alpha})$
                   & $>2.7$                       & $p(\gamma)$              & $p(i)$
                   & 113 $^{+29}_{-48}$           & $<0.23$                  
                   & $<1.57$                      & -2.40 $^{+0.09}_{-0.08}$ \\
\enddata
\tablecomments{The quoted parameter values are the peaks of their posterior distributions; their corresponding uncertainties represent the 68\%\ confidence interval.  Limits represent the 95\%\ confidence boundary.  A note of ``$p(X)$" means the posterior is consistent with the prior at $<$68\%\ confidence; ``$p(X); \downarrow$"  or ``$p(X); \uparrow$" means the posterior is consistent with the prior at 95\%\ confidence, but has a marginal preference toward the lower or upper bound of the prior on $X$, respectively.  Note that the $F_\nu$ posterior does not include systematic flux calibration uncertainties (although the $\log{L_{\rm mm}}$ values do) and that the parameters to the right of the vertical bar ($\varrho_{\rm eff}$, $\log{R_{\rm eff}}$, and $\log{L_{\rm mm}}$) are not {\it directly} inferred, but rather constructed from the joint posterior on \{$F_{\nu}$, $\varrho_t$, $\log{\alpha}$, $\beta$, $\gamma$\}; see Sect.~\ref{sec:analysis} and \citet{tripathi17} for details.  To facilitate easy comparisons, the (log) luminosities in Col.~(12) are in units of Jy for a distance of 140\,pc.}
\end{deluxetable}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\begin{deluxetable}{llccccccc|ccc}
%\tablenum{A2}
\tabletypesize{\scriptsize}
\tablecaption{Inferred Parameters for the Continuum Surface Brightness Profiles \label{table:SBpars2}}
\tablehead{
\colhead{2MASS designation} & \colhead{Name} & \colhead{$F_\nu$ / mJy} & \colhead{$\varrho_t$ / \arcsec} & \colhead{$\log{\alpha}$} & \colhead{$\beta$} & \colhead{$\gamma$} & \colhead{$i$ / \degr} & \colhead{$\varphi$ / \degr} &  \colhead{$\varrho_{\rm eff}$ / \arcsec} & \colhead{$\log{R_{\rm eff}/{\rm au}}$} & \colhead{$\log{L_{\rm mm}/{\rm Jy}}$}
}
\colnumbers
\startdata 
J03454828+3224118  & LkH$\alpha$ 330   
                   & 0.208 $^{+0.004}_{-0.002}$   & 0.38 $^{+0.45}_{-0.26}$  & 0.83 $^{+0.90}_{-0.10}$
                   & 5.2 $^{+2.7}_{-0.3}$         & -1.7 $^{+0.3}_{-1.0}$    & 39 $^{+3\phn}_{-5\phn}$
                   & \phn76 $^{+7\phn}_{-5\phn}$  & 0.44 $^{+0.03}_{-0.01}$  
                   & 2.14 $^{+0.03}_{-0.03}$      & \phd0.02 $^{+0.06}_{-0.07}$ \\
J04141458+2827580  & FN Tau            
                   & 0.044 $^{+0.002}_{-0.002}$   & $<0.32$                  & $p(\log{\alpha}); \downarrow$
                   & $>3.5$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & $p(\varphi)$                 & $<0.17$                 
                   & $<1.35$                      & -1.41 $^{+0.06}_{-0.09}$ \\
J04154278+2909597  & IRAS 04125+2902   
                   & 0.042 $^{+0.001}_{-0.001}$   & 0.27 $^{+0.03}_{-0.02}$  & $>0.74$
                   & 6.8 $^{+2.4}_{-1.0}$         & -2.5 $^{+1.1}_{-0.3}$    & 26 $^{+7\phn}_{-13}$
                   & 155 $^{+41}_{-26}$           & 0.30 $^{+0.02}_{-0.01}$ 
                   & 1.68 $^{+0.02}_{-0.03}$      & -1.25 $^{+0.05}_{-0.08}$ \\
J04173372+2820468  & CY Tau            
                   & 0.207 $^{+0.012}_{-0.005}$   & 0.26 $^{+0.16}_{-0.01}$  & $p(\log{\alpha}); \uparrow$ 
                   & 4.3 $^{+3.7}_{-0.2}$         & \phd0.3 $^{+0.1}_{-2.6}$ & 27 $^{+3\phn}_{-4\phn}$
                   & 136 $^{+8\phn}_{-8\phn}$     & 0.36 $^{+0.02}_{-0.02}$  
                   & 1.67 $^{+0.03}_{-0.02}$      & -0.74 $^{+0.05}_{-0.09}$ \\
J04183444+2830302  & V410 X-ray 2      
                   & 0.026 $^{+0.002}_{-0.001}$   & 0.14 $^{+0.38}_{-0.04}$  & $p(\log{\alpha}); \downarrow$
                   & $p(\beta); \downarrow$       & $p(\gamma); \uparrow$    & 62 $^{+10}_{-27}$
                   & 106 $^{+19}_{-20}$           & 0.16 $^{+0.05}_{-0.02}$ 
                   & 1.33 $^{+0.11}_{-0.08}$      & -1.64 $^{+0.09}_{-0.09}$ \\
J04245708+2711565  & IP Tau            
                   & 0.030 $^{+0.002}_{-0.001}$   & 0.25 $^{+0.09}_{-0.04}$  & $p(\log{\alpha}); \uparrow$
                   & $>3.0$                       & -1.2 $^{+1.4}_{-1.3}$    & 41 $^{+12}_{-20}$
                   & \phn40 $^{+93}_{-17}$        & 0.27 $^{+0.05}_{-0.04}$ 
                   & 1.54 $^{+0.07}_{-0.06}$      & -1.57 $^{+0.06}_{-0.09}$ \\
J04295156+2606448  & IQ Tau            
                   & 0.163 $^{+0.004}_{-0.002}$   & 0.52 $^{+0.39}_{-0.04}$  & 0.40 $^{+0.57}_{-0.13}$ 
                   & 4.4 $^{+4.5}_{-0.1}$         & \phd0.6 $^{+0.1}_{-0.5}$ & 60 $^{+1\phn}_{-1\phn}$
                   & \phn43 $^{+2\phn}_{-2\phn}$  & 0.55 $^{+0.01}_{-0.02}$ 
                   & 1.85 $^{+0.01}_{-0.02}$      & -0.84 $^{+0.05}_{-0.08}$ \\
J04300399+1813493  & UX Tau A          
                   & 0.147 $^{+0.001}_{-0.002}$   & 0.27 $^{+0.01}_{-0.01}$  & $>1.25$
                   & $>8.0$                       & -2.9 $^{+0.3}_{-0.4}$    & 39 $^{+2\phn}_{-2\phn}$
                   & 167 $^{+3\phn}_{-2\phn}$     & 0.28 $^{+0.01}_{-0.01}$  
                   & 1.60 $^{+0.01}_{-0.01}$      & -0.83 $^{+0.05}_{-0.08}$ \\
J04304425+2601244  & DK Tau A          
                   & 0.071 $^{+0.004}_{-0.006}$   & 0.08 $^{+0.11}_{-0.01}$  & $p(\log{\alpha}); \downarrow$ 
                   & 2.6 $^{+2.0}_{-0.1}$         & \phd0.9 $^{+0.1}_{-2.8}$ & 26 $^{+7\phn}_{-12}$
                   & 106 $^{+24}_{-32}$           & 0.32 $^{+0.15}_{-0.02}$  
                   & 1.64 $^{+0.15}_{-0.06}$      & -1.23 $^{+0.06}_{-0.09}$ \\
J04321540+2428597  & Haro 6-13         
                   & 0.441 $^{+0.069}_{-0.022}$   & 0.06 $^{+0.08}_{-0.01}$  & $p(\log{\alpha}); \uparrow$
                   & 2.3 $^{+0.3}_{-0.1}$         & $p(\gamma); \uparrow$    & 42 $^{+3\phn}_{-3\phn}$
                   & 145 $^{+6\phn}_{-6\phn}$     & 0.48 $^{+0.43}_{-0.05}$  
                   & 1.81 $^{+0.26}_{-0.06}$      & -0.39 $^{+0.07}_{-0.09}$ \\
J04322210+1827426  & MHO 6             
                   & 0.047 $^{+0.002}_{-0.002}$   & 0.23 $^{+0.17}_{-0.05}$  & $p(\log{\alpha}); \downarrow$
                   & $p(\beta); \uparrow$         & $p(\gamma); \uparrow$    & 78 $^{+7\phn}_{-14}$
                   & 110 $^{+11}_{-8\phn}$        & 0.26 $^{+0.06}_{-0.04}$ 
                   & 1.57 $^{+0.08}_{-0.07}$      & -1.31 $^{+0.06}_{-0.08}$ \\
J04323058+2419572  & FY Tau            
                   & 0.023 $^{+0.002}_{-0.001}$   & $<$0.50                  & $p(\log{\alpha}); \downarrow$
                   & $p(\beta)$; $\uparrow$       & $p(\gamma); \uparrow$    & $>25$
                   & 134 $^{+20}_{-62}$           & 0.07 $^{+0.04}_{-0.04}$ 
                   & 1.04 $^{+0.10}_{-0.40}$      & -1.69 $^{+0.06}_{-0.08}$ \\
J04324303+2552311  & UZ Tau E          
                   & 0.368 $^{+0.007}_{-0.005}$   & 0.51 $^{+0.04}_{-0.02}$  & 0.76 $^{+0.13}_{-0.10}$
                   & 3.8 $^{+0.4}_{-0.2}$         & \phd0.6 $^{+0.1}_{-0.1}$ & 58 $^{+1\phn}_{-1\phn}$
                   & \phn85 $^{+1\phn}_{-1\phn}$  & 0.62 $^{+0.02}_{-0.01}$  
                   & 1.91 $^{+0.01}_{-0.01}$      & -0.48 $^{+0.05}_{-0.08}$ \\
J04333905+2227207  & J04333905 
                   & 0.076 $^{+0.002}_{-0.001}$   & 0.58 $^{+0.14}_{-0.04}$  & 0.66 $^{+0.83}_{-0.09}$
                   & $p(\beta); \uparrow$         & \phd0.3 $^{+0.1}_{-0.3}$ & 79 $^{+1\phn}_{-1\phn}$
                   & 115 $^{+1\phn}_{-2\phn}$     & 0.56 $^{+0.02}_{-0.02}$  
                   & 1.95 $^{+0.03}_{-0.03}$      & -0.98 $^{+0.06}_{-0.09}$ \\
J04334465+2615005  & J04334465 
                   & 0.043 $^{+0.002}_{-0.002}$   & 0.46 $^{+0.20}_{-0.15}$  & $p(\log{\alpha})$; $\downarrow$
                   & $>4.1$                       & \phd1.2 $^{+0.1}_{-1.2}$ & 72 $^{+11}_{-17}$
                   & 158 $^{+5\phn}_{-7\phn}$     & 0.34 $^{+0.04}_{-0.05}$  
                   & 1.77 $^{+0.06}_{-0.08}$      & -1.18 $^{+0.06}_{-0.09}$ \\
J04334871+1810099  & DM Tau            
                   & 0.254 $^{+0.014}_{-0.008}$   & 0.15 $^{+0.07}_{-0.04}$  & $<0.31$           
                   & 3.0 $^{+0.3}_{-0.3}$         & -1.4 $^{+0.6}_{-1.2}$    & 34 $^{+2\phn}_{-2\phn}$
                   & 158 $^{+5\phn}_{-5\phn}$     & 0.92 $^{+0.15}_{-0.06}$  
                   & 2.13 $^{+0.06}_{-0.03}$      & -0.55 $^{+0.06}_{-0.08}$ \\
J04335200+2250301  & CI Tau            
                   & 0.440 $^{+0.050}_{-0.014}$   & 1.45 $^{+0.69}_{-0.30}$  & 0.38 $^{+0.12}_{-0.20}$ 
                   & $>4.1$                       & \phd0.8 $^{+0.1}_{-0.2}$ & 44 $^{+1\phn}_{-3\phn}$ 
                   & \phn11 $^{+3\phn}_{-2\phn}$  & 0.89 $^{+0.13}_{-0.04}$  
                   & 2.06 $^{+0.06}_{-0.02}$      & -0.41 $^{+0.07}_{-0.08}$ \\
J04352737+2414589  & DN Tau            
                   & 0.179 $^{+0.005}_{-0.003}$   & 0.35 $^{+0.29}_{-0.02}$  & $p(\log{\alpha}); \downarrow$ 
                   & $p(\beta); \downarrow$       & \phd0.8 $^{+0.1}_{-0.8}$ & 28 $^{+2\phn}_{-8\phn}$
                   & \phn80 $^{+11}_{-9\phn}$     & 0.38 $^{+0.02}_{-0.01}$  
                   & 1.69 $^{+0.02}_{-0.02}$      & -0.82 $^{+0.06}_{-0.08}$ \\
J04355277+2254231  & HP Tau                       
                   & 0.106 $^{+0.001}_{-0.002}$   & 0.44 $^{+0.05}_{-0.04}$  & $p(\log{\alpha}); \uparrow$
                   & $>3.8$                       & \phd1.6 $^{+0.1}_{-0.1}$ & 64 $^{+2\phn}_{-3\phn}$
                   & \phn70 $^{+3\phn}_{-3\phn}$  & 0.22 $^{+0.02}_{-0.01}$  
                   & 1.59 $^{+0.03}_{-0.03}$      & -0.77 $^{+0.06}_{-0.08}$ \\
J04382858+2610494  & DO Tau            
                   & 0.250 $^{+0.012}_{-0.003}$   & 0.12 $^{+0.28}_{-0.01}$  & $p(\log{\alpha}); \downarrow$
                   & $3.7^{+4.8}_{-0.7}$          & $p(\gamma); \uparrow$    & 37 $^{+4\phn}_{-7\phn}$
                   & 159 $^{+7\phn}_{-10}$        & 0.19 $^{+0.01}_{-0.01}$  
                   & 1.42 $^{+0.03}_{-0.03}$      & -0.59 $^{+0.05}_{-0.08}$ \\
J04391779+2221034  & LkCa 15           
                   & 0.396 $^{+0.005}_{-0.004}$   & 0.62 $^{+0.05}_{-0.02}$  & 0.62 $^{+0.08}_{-0.10}$
                   & 5.3 $^{+1.0}_{-0.3}$         & -1.6 $^{+0.2}_{-0.4}$    & 51 $^{+1\phn}_{-1\phn}$
                   & \phn62 $^{+1\phn}_{-1\phn}$  & 0.77 $^{+0.01}_{-0.01}$  
                   & 2.09 $^{+0.01}_{-0.01}$      & -0.29 $^{+0.06}_{-0.08}$ \\
J04413882+2556267  & IRAS 04385+2550   
                   & 0.061 $^{+0.004}_{-0.003}$   & $p(\varrho_t)$; $\downarrow$  & $p(\log{\alpha})$; $\downarrow$
                   & $p(\beta)$                   & $>$1.4                   & $p(i)$
                   & 148 $^{+6\phn}_{-19}$        & 0.10 $^{+0.08}_{-0.01}$  
                   & 1.27 $^{+0.19}_{-0.09}$      & -1.09 $^{+0.09}_{-0.09}$ \\
J04430309+2520187  & GO Tau            
                   & 0.179 $^{+0.019}_{-0.007}$   & 0.89 $^{+2.73}_{-0.05}$  & 0.20 $^{+1.05}_{-0.08}$
                   & $p(\beta)$; $\downarrow$     & 1.1 $^{+0.1}_{-0.1}$     & 53 $^{+2\phn}_{-3\phn}$
                   & \phn26 $^{+4\phn}_{-3\phn}$  & 1.16 $^{+0.23}_{-0.07}$  
                   & 2.22 $^{+0.08}_{-0.03}$      & -0.71 $^{+0.07}_{-0.08}$ \\
J04551098+3021595  & GM Aur            
                   & 0.632 $^{+0.011}_{-0.008}$   & 0.92 $^{+0.52}_{-0.27}$  & $<0.26$
                   & 6.7 $^{+2.3}_{-1.1}$         & -1.1 $^{+0.4}_{-0.7}$    & 55 $^{+1\phn}_{-1\phn}$
                   & \phn64 $^{+1\phn}_{-1\phn}$  & 0.87 $^{+0.03}_{-0.02}$  
                   & 2.15 $^{+0.02}_{-0.02}$      & -0.08 $^{+0.05}_{-0.08}$ \\
J04555938+3034015  & SU Aur            
                   & 0.052 $^{+0.002}_{-0.001}$   & $<0.27$                  & $p(\log{\alpha}); \downarrow$
                   & $>3.5$                       & $p(\gamma); \uparrow$    & $p(i)$
                   & \phn79 $^{+57}_{-42}$        & $<0.16$                  
                   & $<1.40$                      & -1.17 $^{+0.06}_{-0.08}$ \\
J05030659+2523197  & V836 Tau          
                   & 0.061 $^{+0.002}_{-0.002}$   & 0.13 $^{+0.05}_{-0.01}$  & $p(\log{\alpha}); \uparrow$
                   & $>4.7$                       & $p(\gamma)$              & 61 $^{+11}_{-8\phn}$
                   & 137 $^{+9\phn}_{-6\phn}$     & 0.13 $^{+0.02}_{-0.01}$  
                   & 1.36 $^{+0.04}_{-0.03}$      & -1.04 $^{+0.06}_{-0.08}$ \\
J05302753+2519571  & MWC 758           
                   & 0.177 $^{+0.002}_{-0.001}$   & 0.50 $^{+0.01}_{-0.01}$  & $>1.3$
                   & $>7.9$                       & -3.0 $^{+0.4}_{-0.4}$    & 40 $^{+1\phn}_{-1\phn}$
                   & 168 $^{+1\phn}_{-1\phn}$     & 0.53 $^{+0.01}_{-0.01}$  
                   & 1.92 $^{+0.01}_{-0.01}$      & -0.63 $^{+0.06}_{-0.08}$ \\
J05355845+2444542  & CQ Tau            
                   & 0.444 $^{+0.013}_{-0.009}$   & 0.34 $^{+0.03}_{-0.01}$  & $>0.87$
                   & $>6.6$                       & -2.3 $^{+1.1}_{-0.5}$    & 36 $^{+3\phn}_{-3\phn}$
                   & \phn53 $^{+6\phn}_{-6\phn}$  & 0.36 $^{+0.01}_{-0.02}$  
                   & 1.76 $^{+0.02}_{-0.02}$      & -0.22 $^{+0.06}_{-0.08}$ \\
J11015191-3442170  & TW Hya            
                   & 1.311 $^{+0.003}_{-0.002}$   & 0.98 $^{+0.01}_{-0.02}$  & 0.95 $^{+0.05}_{-0.03}$
                   & $>8.6$                       & \phd0.6 $^{+0.1}_{-0.1}$ & \phn7 $^{+1\phn}_{-1\phn}$
                   & 155 $^{+1\phn}_{-1\phn}$     & 0.77 $^{+0.01}_{-0.01}$  
                   & 1.67 $^{+0.01}_{-0.01}$      & -0.61 $^{+0.05}_{-0.08}$ \\
J15154844-3709160  & SAO 206462        
                   & 0.596 $^{+0.024}_{-0.022}$   & 0.57 $^{+0.02}_{-0.04}$  & 0.88 $^{+0.59}_{-0.08}$
                   & $>5.9$                       & -1.0 $^{+0.1}_{-0.7}$    & 27 $^{+3\phn}_{-4\phn}$
                   & \phn33 $^{+7\phn}_{-9\phn}$  & 0.56 $^{+0.02}_{-0.01}$  
                   & 1.88 $^{+0.01}_{-0.01}$      & -0.25 $^{+0.06}_{-0.08}$ \\
J16042165-2130284  & RX J1604.3$-$2130 
                   & 0.194 $^{+0.009}_{-0.006}$   & 0.63 $^{+0.01}_{-0.01}$  & $>1.2$
                   & 5.8 $^{+0.5}_{-0.4}$         & -2.5 $^{+0.3}_{-0.3}$    & \phn6 $^{+1\phn}_{-1\phn}$
                   & \phn77 $^{+1\phn}_{-1\phn}$  & 0.72 $^{+0.01}_{-0.02}$  
                   & 2.03 $^{+0.01}_{-0.01}$      & -0.64 $^{+0.06}_{-0.08}$ \\
J16152023-3255051  & RX J1615.3$-$3255 
                   & 0.434 $^{+0.005}_{-0.003}$   & 1.39 $^{+0.24}_{-0.51}$  & $<0.31$
                   & $>5.1$                       & -0.1 $^{+0.3}_{-0.3}$    & 44 $^{+2\phn}_{-2\phn}$
                   & 149 $^{+3\phn}_{-3\phn}$     & 0.73 $^{+0.02}_{-0.02}$  
                   & 2.06 $^{+0.02}_{-0.01}$      & -0.25 $^{+0.05}_{-0.08}$ \\
J16255615-2420481  & SR 4              
                   & 0.148 $^{+0.003}_{-0.003}$   & 0.19 $^{+0.05}_{-0.01}$  & $>0.45$ 
                   & $>5.2$                       & -0.9 $^{+0.9}_{-1.5}$    & 43 $^{+3\phn}_{-6\phn}$
                   & \phn27 $^{+8\phn}_{-6\phn}$  & 0.21 $^{+0.01}_{-0.01}$  
                   & 1.44 $^{+0.03}_{-0.03}$      & -0.86 $^{+0.06}_{-0.08}$ \\ 
J16261886-2428196  & Elias 20          
                   & 0.264 $^{+0.006}_{-0.004}$   & 0.41 $^{+0.05}_{-0.05}$  & $>0.43$
                   & 7.0 $^{+2.1}_{-1.5}$         & \phd1.0 $^{+0.1}_{-0.2}$ & 54 $^{+2\phn}_{-2\phn}$
                   & 162 $^{+2\phn}_{-2\phn}$     & 0.32 $^{+0.02}_{-0.01}$  
                   & 1.65 $^{+0.02}_{-0.02}$      & -0.58 $^{+0.06}_{-0.08}$ \\
J16262367-2443138  & DoAr 25           
                   & 0.565 $^{+0.008}_{-0.008}$   & 1.18 $^{+0.09}_{-0.18}$  & 0.58 $^{+0.14}_{-0.07}$ 
                   & $>5.5$                       & \phd0.5 $^{+0.1}_{-0.1}$ & 63 $^{+1\phn}_{-1\phn}$   
                   & 109 $^{+1\phn}_{-1\phn}$     & 0.85 $^{+0.02}_{-0.02}$ 
                   & 2.07 $^{+0.01}_{-0.01}$      & -0.25 $^{+0.05}_{-0.09}$ \\
J16262407-2416134  & Elias 24          
                   & 0.912 $^{+0.016}_{-0.011}$   & 0.82 $^{+0.09}_{-0.03}$  & $>0.76$
                   & 5.9 $^{+2.2}_{-0.5}$         & \phd1.1 $^{+0.1}_{-0.1}$ & 21 $^{+3\phn}_{-5\phn}$
                   & \phn62 $^{+13}_{-11}$        & 0.68 $^{+0.01}_{-0.02}$  
                   & 1.96 $^{+0.01}_{-0.01}$      & -0.06 $^{+0.06}_{-0.08}$ \\
J16264502-2423077  & GSS 39            
                   & 0.654 $^{+0.012}_{-0.010}$   & 1.61 $^{+0.05}_{-0.05}$  & $>1.04$
                   & $>7.2$                       & \phd1.1 $^{+0.1}_{-0.1}$ & 55 $^{+1\phn}_{-1\phn}$
                   & 120 $^{+1\phn}_{-1\phn}$     & 1.19 $^{+0.02}_{-0.09}$  
                   & 2.14 $^{+0.06}_{-0.04}$      & -0.34 $^{+0.13}_{-0.11}$ \\
J16264897-2438252  & WL 18             
                   & 0.051 $^{+0.004}_{-0.002}$   & 0.13 $^{+0.08}_{-0.03}$  & $p(\log{\alpha}); \uparrow$
                   & $>3.8$                       & $p(\gamma)$              & 60 $^{+17}_{-29}$
                   & \phn68 $^{+54}_{-23}$        & 0.13 $^{+0.04}_{-0.02}$ 
                   & 1.27 $^{+0.08}_{-0.12}$      & -1.32 $^{+0.08}_{-0.10}$ \\
J16265850-2445368  & SR 24 S           
                   & 0.509 $^{+0.006}_{-0.006}$   & 0.43 $^{+0.05}_{-0.02}$  & 0.65 $^{+0.87}_{-0.08}$
                   & 6.2 $^{+2.9}_{-0.4}$         & -0.4 $^{+0.1}_{-1.1}$    & 46 $^{+2\phn}_{-2\phn}$ 
                   & \phn23 $^{+2\phn}_{-2\phn}$  & 0.45 $^{+0.08}_{-0.08}$  
                   & 1.71 $^{+0.02}_{-0.02}$      & -0.47 $^{+0.07}_{-0.08}$ \\
J16271027-2419127  & SR 21             
                   & 0.405 $^{+0.003}_{-0.003}$   & 0.44 $^{+0.02}_{-0.02}$  & $>0.95$
                   & $>6.9$                       & -0.9 $^{+0.2}_{-0.6}$    & 18 $^{+5\phn}_{-9\phn}$
                   & \phn10 $^{+45}_{-49}$        & 0.43 $^{+0.02}_{-0.01}$  
                   & 1.78 $^{+0.02}_{-0.01}$      & -0.40 $^{+0.05}_{-0.08}$ \\
J16273901-2358187  & DoAr 33           
                   & 0.070 $^{+0.008}_{-0.004}$   & 0.19 $^{+0.29}_{-0.04}$  & $p(\log{\alpha}); \downarrow$
                   & $p(\beta); \uparrow$         & $p(\gamma); \uparrow$    & 68 $^{+11}_{-27}$
                   & \phn76 $^{+21}_{-19}$        & 0.21 $^{+0.13}_{-0.03}$ 
                   & 1.49 $^{+0.19}_{-0.08}$      & -1.14 $^{+0.07}_{-0.09}$ \\
J16273942-2439155  & WSB 52            
                   & 0.154 $^{+0.016}_{-0.005}$   & 0.93 $^{+1.26}_{-0.24}$  & $p(\log{\alpha}); \downarrow$
                   & $>3.1$                       & \phd1.6 $^{+0.1}_{-0.3}$ & 47 $^{+9\phn}_{-24}$
                   & 165 $^{+35}_{-26}$           & 0.42 $^{+0.12}_{-0.06}$  
                   & 1.77 $^{+0.10}_{-0.08}$      & -0.81 $^{+0.06}_{-0.08}$ \\
J16281650-2436579  & WSB 60            
                   & 0.258 $^{+0.015}_{-0.006}$   & 0.26 $^{+0.01}_{-0.01}$  & 0.37 $^{+1.25}_{-0.02}$
                   & 3.5 $^{+3.2}_{-0.2}$         & -0.3 $^{+0.1}_{-2.1}$    & 32 $^{+4\phn}_{-12}$
                   & 121 $^{+17}_{-17}$           & 0.34 $^{+0.03}_{-0.02}$  
                   & 1.66 $^{+0.05}_{-0.02}$      & -0.81 $^{+0.06}_{-0.08}$ \\
J16284527-2428190  & SR 13             
                   & 0.153 $^{+0.004}_{-0.003}$   & 0.31 $^{+0.03}_{-0.03}$  & $>0.67$
                   & $>5.1$                       & -2.4 $^{1.3}_{-0.4}$     & 54 $^{+4\phn}_{-6\phn}$
                   & \phn72 $^{+6\phn}_{-7\phn}$  & 0.32 $^{+0.03}_{-0.01}$  
                   & 1.66 $^{+0.03}_{-0.04}$      & -0.83 $^{+0.06}_{-0.08}$ \\
J16313346-2427372  & DoAr 44           
                   & 0.211 $^{+0.006}_{-0.005}$   & 0.38 $^{+0.05}_{-0.03}$  & 0.69 $^{+0.87}_{-0.06}$
                   & 5.6 $^{+3.3}_{-0.4}$         & -1.8 $^{+0.7}_{-0.8}$    & 16 $^{+10}_{-6\phn}$
                   & \phn55 $^{+92}_{-27}$        & 0.42 $^{+0.02}_{-0.01}$
                   & 1.79 $^{+0.02}_{-0.02}$      & -0.64 $^{+0.06}_{-0.08}$ \\
J16335560-2442049  & RX J1633.9$-$2442 
                   & 0.225 $^{+0.011}_{-0.005}$   & 0.34 $^{+0.01}_{-0.03}$  & 0.97 $^{+0.80}_{-0.07}$
                   & 6.7 $^{+2.3}_{-0.7}$         & -1.5 $^{+0.2}_{-0.9}$    & 49 $^{+1\phn}_{-1\phn}$
                   & 83 $^{+2\phn}_{-1\phn}$      & 0.35 $^{+0.01}_{-0.01}$  
                   & 1.70 $^{+0.01}_{-0.01}$      & -0.63 $^{+0.06}_{-0.08}$ \\
J16484562-1416359  & WaOph 6           
                   & 0.445 $^{+0.024}_{-0.022}$   & 0.47 $^{+0.09}_{-0.03}$  & $>0.33$
                   & 2.9 $^{+0.5}_{-0.2}$         & \phd1.1 $^{+0.1}_{-0.1}$ & 41 $^{+4\phn}_{-3\phn}$
                   & 173 $^{+10}_{-3\phn}$        & 0.68 $^{+0.15}_{-0.05}$  
                   & 1.94 $^{+0.08}_{-0.04}$      & -0.45 $^{+0.06}_{-0.08}$ \\  
J16491530-1422087  & AS 209            
                   & 0.604 $^{+0.007}_{-0.010}$   & 1.65 $^{+0.13}_{-0.50}$  & $<0.16$
                   & $>6.4$                       & -0.2 $^{+0.3}_{-0.1}$    & 31 $^{+3\phn}_{-5\phn}$
                   & \phn73 $^{+6\phn}_{-9\phn}$  & 0.70 $^{+0.02}_{-0.02}$  
                   & 1.93 $^{+0.01}_{-0.01}$      & -0.34 $^{+0.05}_{-0.08}$ \\
J17562128-2157218  & HD 163296         
                   & 1.822 $^{+0.004}_{-0.006}$   & 1.60 $^{+0.04}_{-0.07}$  & 0.54 $^{+0.04}_{-0.04}$
                   & $>8.6$                       & \phd0.8 $^{+0.1}_{-0.1}$ & 47 $^{+1\phn}_{-1\phn}$
                   & 133 $^{+1\phn}_{-1\phn}$     & 0.96 $^{+0.01}_{-0.01}$  
                   & 1.99 $^{+0.01}_{-0.01}$      & -0.02 $^{+0.06}_{-0.08}$ \\
\enddata
\tablecomments{See notes for Table~\ref{table:SBpars}.  These measurements were originally made by \citet{tripathi17}.  They last two columns have been updated here to account for the appropriate distances inferred from {\it Gaia} DR2 parallaxes (see Table~\ref{table:starsB}).}
\end{deluxetable}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\begin{deluxetable}{llccccc|ccc}
%\tablenum{A3}
\tabletypesize{\scriptsize}
\tablecaption{Adopted and Inferred Stellar and Accretion Parameters\label{table:stars}}
\tablehead{
\colhead{2MASS Designation} & \colhead{Name} & \colhead{$\varpi / {\rm mas}$} & \colhead{$d / pc$} & \colhead{$\log{T_{\rm eff}/{\rm K}}$} & \colhead{$\log{L_\ast / L_\odot}$} & \colhead{notes} & \colhead{$\log{M_\ast/M_\odot}$} & \colhead{$\log{t_\ast/{\rm yr}}$} & \colhead{$\log{\dot{M}_\ast/M_\odot \, {\rm yr}^{-1}}$}
}
\colnumbers
\startdata
J15392776-3446171  & IK Lup (Sz 65) 
                                   & $6.44\pm0.05$                & $155\pm3$ 
                                   & $3.61\pm0.02$                & -$0.06\pm0.20$        & \nodata 
                                   & -0.14 $^{+0.08}_{-0.13}$ & $6.1\pm0.4$             & $<$-9.4 \\
J15392828-3446180  & Sz 66 
                                   & $6.36\pm0.09$                & $156\pm4$
                                   & $3.53\pm0.01$                & -$0.66\pm0.20$        & \nodata
                                   & -0.51 $^{+0.06}_{-0.09}$ & $6.2\pm0.3$             & \phn$-8.5\pm0.3$ \\  
J15450634-3417378  & J15450634 
                                   & $6.46\pm0.06$                & $154\pm3$ 
                                   & \nodata                            & \nodata                     & 1 
                                   & \nodata                            & \nodata                     & \nodata \\
J15450887-3417333  & J15450887 
                                   & $6.45\pm0.20$                & $154\pm6$
                                   & $3.49\pm0.01$                & -$1.20\pm0.22$        & \nodata     
                                   & -0.90 $^{+0.10}_{-0.05}$ & 6.3 $^{+0.3}_{-0.6}$ & \phn$-8.3\pm0.3$ \\
J15451741-3418283  & HW Lup (Sz 69)
                                   & $6.47\pm0.08$                & $154\pm3$ 
                                   & $3.51\pm0.01$                & -$1.03\pm0.20$       & \nodata
                                   & -0.73 $^{+0.08}_{-0.10}$ & $6.4\pm0.4$            & \phn$-9.5\pm0.3$ \\     
J15464473-3430354  & GW Lup (Sz 71) 
                                   & $6.42\pm0.06$                & $155\pm3$  
                                   & $3.56\pm0.02$                & -$0.48\pm0.20$       & \nodata
                                   & -0.34 $^{+0.10}_{-0.17}$ & $6.3\pm0.4$            & \phn$-9.0\pm0.4$ \\  
J15475062-3528353  & HM Lup (Sz 72)     
                                   & $6.42\pm0.05$                & $155\pm3$ 
                                   & $3.55\pm0.02$                & -$0.56\pm0.20$       & \nodata 
                                   & -0.38 $^{+0.10}_{-0.19}$ & $6.3\pm0.4$            & \phn$-8.6\pm0.3$ \\
J15475693-3514346  & Sz 73              
                                   & $6.38\pm0.05$                & $156\pm3$ 
                                   & $3.61\pm0.02$                & -$0.34\pm0.20$       & \nodata 
                                   & -0.09 $^{+0.04}_{-0.14}$ & $6.6\pm0.4$            & \phn$-8.1\pm0.3$ \\
J15491210-3539051  & GQ Lup (Sz 75)     
                                   & $6.59\pm0.05$                & $151\pm3$ 
                                   & $3.62\pm0,02$                & \phd$0.16\pm0.19$ & \nodata 
                                   & -0.11 $^{+0.09}_{-0.13}$ & $5.9\pm0.4$            & \phn$-7.6\pm0.3$ \\
J15560921-3756057  & IM Lup (Sz 82)     
                                   & $6.31\pm0.05$                & $158\pm3$ 
                                   & $3.64\pm0.02$                & \phd$0.41\pm0.19$ & \nodata 
                                   & -0.05 $^{+0.09}_{-0.13}$ & $5.7\pm0.4$            & \phn$-7.9\pm0.3$ \\
J15564230-3749154  & RU Lup (Sz 83)     
                                   & $6.27\pm0.07$                & $159\pm3$
                                   & $3.61\pm0.02$                & \phd$0.16\pm0.20$  & \nodata 
                                   & -0.20 $^{+0.12}_{-0.11}$ & $5.7\pm0.4$             & \phn$-7.1\pm0.3$ \\
J15580252-3736026  & Sz 84              
                                   & $6.55\pm0.10$                & $152\pm3$
                                   & $3.50\pm0.01$                & -$0.91\pm0.20$       & \nodata
                                   & -0.81 $^{+0.07}_{-0.09}$ & 6.1 $^{+0.1}_{-0.7}$ & \phn$-9.2\pm0.3$ \\
J15591647-4157102  & Sz 129             
                                   & $6.19\pm0.05$                & $161\pm3$ 
                                   & $3.61\pm0.02$                & -$0.36\pm0.19$       & \nodata 
                                   & -0.08 $^{+0.03}_{-0.15}$ & $6.6\pm0.4$            & \phn$-8.3\pm0.3$ \\
J15592838-4021513  & RY Lup             
                                   & $6.29\pm0.07$                & $158\pm4$ 
                                   & $3.69\pm0.02$                & \phd$0.28\pm0.20$  & \nodata  
                                   & \phd0.14 $^{+0.05}_{-0.08}$ & $6.4\pm0.3$       & \phn$-8.1\pm0.3$ \\
J16000060-4221567  & J16000060
                                   & $6.20\pm0.08$                & $160\pm4$
                                   & $3.51\pm0.01$                & -$1.00\pm0.20$        & \nodata 
                                   & -0.74 $^{+0.10}_{-0.08}$ & 6.3 $^{+0.3}_{-0.5}$  & \phn$-9.7\pm0.3$ \\
J16000236-4222145  & J16000236
                                   & $6.09\pm0.08$                & $164\pm4$ 
                                   & $3.51\pm0.01$                & -$0.78\pm0.22$         & \nodata 
                                   & -0.67 $^{+0.09}_{-0.08}$ & 6.1 $^{+0.3}_{-0.6}$  & \phn$-9.6\pm0.3$ \\
J16003103-4143369  & Sz 130     
                                   & $6.24\pm0.04$                & $160\pm3$ 
                                   & $3.55\pm0.02$                & -$0.76\pm0.22$        & \nodata 
                                   & -0.38 $^{+0.11}_{-0.16}$ & $6.5\pm0.4$              & \phn$-9.1\pm0.3$ \\        
J16004452-4155310  & MY Lup       
                                   & $6.39\pm0.05$                & $156\pm3$
                                   & $3.71\pm0.02$                & -$0.06\pm0.21$        & \nodata 
                                   & \phd0.09 $^{+0.03}_{-0.13}$ & 7.0 $^{+0.6}_{-0.3}$  & $<$-9.6 \\      
J16004943-4130038  & Sz 131         
                                   & $6.24\pm0.05$                & $160\pm3$ 
                                   & $3.53\pm0.01$                & -$0.82\pm0.20$        & \nodata 
                                   & -0.50 $^{+0.06}_{-0.08}$ & $6.5\pm0.3$             & \phn$-9.2\pm0.3$ \\    
J16011549-4152351  & J16011549
                                   & $6.20\pm0.40$                & 160 $^{+14}_{-8\phn}$
                                   & \nodata                            & \nodata                     & 1
                                   & \nodata                            & \nodata                     & \nodata \\
J16032939-4140018  & Sz 133     
                                   & $6.53\pm0.57$                & 153 $^{+18}_{-10}$
                                   & $3.64\pm0.02$                & \phd$0.02\pm0.27$  & 2  
                                   & -0.01 $^{+0.05}_{-0.13}$ & $6.3\pm0.4$             & \phn-$8.9\pm0.3$ \\        
J16070384-3911113  & J16070384
                                  & $6.55\pm0.64$                 & 152 $^{+21}_{-11}$
                                  & $3.51\pm0.01$                 & -$0.99\pm0.18$       & 3 
                                  & -0.74 $^{+0.11}_{-0.07}$  & 6.3 $^{+0.5}_{-0.9}$ & -$12.0\pm0.4$ \\
J16070854-3914075  & J16070854
                   & $5.69\pm0.42$               & 175 $^{+17}_{-10}$
                   & $3.51\pm0.01$  & -$0.86\pm0.42$    & 4 
                   & -0.72 $^{+0.09}_{-0.07}$    & 6.2 $^{+0.5}_{-0.9}$     & \phn-$8.9\pm0.4$ \\
J16071007-3911033  & Sz 90      
                   & $6.23\pm0.05$               & $160\pm3$ 
                   & $3.61\pm0.02$  & -$0.38\pm0.19$    & \nodata 
                   & -0.08 $^{+0.03}_{-0.15}$    & $6.7\pm0.4$     & \phn-$8.9\pm0.3$ \\        
J16071159-3903475  & Sz 91        
                   & $6.29\pm0.07$               & $159\pm3$ 
                   & $3.57\pm0.02$  & -$0.71\pm0.20$    & \nodata 
                   & -0.27 $^{+0.08}_{-0.14}$    & $6.8\pm0.4$     & \phn-$9.1\pm0.3$ \\      
J16073773-3921388  & J16073773
                   & $5.73\pm0.16$               & $173\pm7$ 
                   & $3.49\pm0.01$  & -$1.05\pm0.15$    & 3
                   & -0.92 $^{+0.10}_{-0.04}$    & 6.2 $^{+0.1}_{-0.6}$     & -$10.1\pm0.3$ \\
J16075230-3858059  & Sz 95      
                   & $6.32\pm0.08$               & $157\pm3$ 
                   & $3.53\pm0.01$  & -$0.58\pm0.20$    & \nodata 
                   & -0.52 $^{+0.07}_{-0.08}$    & $6.1\pm0.3$     & \phn-$9.4\pm0.3$ \\        
J16075475-3915446  & J16075475
                   & $6.51\pm0.66$               & 153 $^{+22}_{-11}$ 
                   & $3.51\pm0.01$  & -$0.98\pm0.18$    & 2, 4
                   & -0.72 $^{+0.08}_{-0.09}$    & $6.3\pm0.3$     & \nodata \\
J16080017-3902595  & J16080017
                   & $6.25\pm0.11$               & $159\pm4$ 
                   & $3.49\pm0.01$  & -$1.44\pm0.20$    & \nodata 
                   & -0.92 $^{+0.11}_{-0.04}$    & $6.6\pm0.3$    & -$10.6\pm0.3$ \\
J16081263-3908334  & Sz 96      
                   & $6.39\pm0.05$               & $156\pm3$ 
                   & $3.57\pm0.02$  & -$0.38\pm0.20$    & \nodata 
                   & -0.32 $^{+0.12}_{-0.15}$    & $6.2\pm0.4$     & \phn-$9.4\pm0.3$ \\        
J16081497-3857145  & J16081497
                   & $6.86\pm0.90$               & 145 $^{+30}_{-12}$
                   & $3.49\pm0.01$  & -$1.02\pm0.20$    & 2 
                   & -0.89 $^{+0.08}_{-0.07}$    & 6.1 $^{+0.1}_{-0.7}$     & -$10.1\pm0.4$ \\
J16082180-3904214  & Sz 97      
                   & $6.34\pm0.07$               & $157\pm3$
                   & $3.52\pm0.01$  & -$0.99\pm0.20$    & \nodata 
                   & -0.63 $^{+0.06}_{-0.11}$    & $6.5\pm0.3$     & \phn-$9.9\pm0.3$ \\        
J16082249-3904464  & HK Lup (Sz 98)
                   & $6.40\pm0.05$               & $156\pm3$ 
                   & $3.61\pm0.02$  & \phd$0.18\pm0.19$ & \nodata 
                   & -0.21 $^{+0.12}_{-0.11}$    & $5.7\pm0.4$     & \phn-$7.5\pm0.3$ \\     
J16082576-3906011  & Sz 100          
                   & $7.30\pm0.17$               & $136\pm4$ 
                   & $3.49\pm0.01$  & -$1.09\pm0.22$    & \nodata 
                   & -0.90 $^{+0.09}_{-0.06}$    & 6.2 $^{+0.2}_{-0.7}$     & \phn-$9.8\pm0.3$ \\   
J16083026-3906111  & Sz 103            
                   & $6.27\pm0.11$               & $159\pm4$
                   & $3.52\pm0.01$  & -$0.93\pm0.20$    & \nodata 
                   & -0.64 $^{+0.07}_{-0.10}$    & $6.4\pm0.3$     & \phn-$9.3\pm0.3$ \\ 
J16083070-3828268  & J16083070
                   & $6.41\pm0.04$               & $155\pm3$
                   & $3.69\pm0.02$  & \phd$0.26\pm0.19$  & \nodata 
                   & \phd0.14 $^{+0.06}_{-0.08}$ & $6.4\pm0.3$    & $<$-9.3 \\
J16083081-3905488  & Sz 104     
                   & $6.04\pm0.09$               & $165\pm4$
                   & $3.49\pm0.01$  & -$1.15\pm0.20$    & \nodata 
                   & -0.83 $^{+0.11}_{-0.07}$    & $6.4\pm0.4$     & -$10.0\pm0.3$ \\        
                   & Sz 108 B     
                   & $5.92\pm0.12$               & $169\pm5$
                   & $3.50\pm0.01$  & -$0.97\pm0.23$    & \nodata 
                   & -0.81 $^{+0.08}_{-0.09}$    & 6.2 $^{+0.3}_{-0.7}$     & \phn-$9.6\pm0.3$ \\      
J16084940-3905393  & J16084940
                   & $6.28\pm0.19$               & $159\pm6$  
                   & $3.52\pm0.01$  & -$0.81\pm0.20$     & \nodata 
                   & -0.67 $^{+0.09}_{-0.07}$    & 6.2 $^{+0.3}_{-0.5}$     & \phn-$9.8\pm0.3$ \\
J16085157-3903177  & V1193 Sco (Sz 110) 
                   & $6.27\pm0.05$               & $159\pm3$ 
                   & $3.52\pm0.01$  & -$0.76\pm0.20$    & \nodata 
                   & -0.68 $^{+0.10}_{-0.06}$    & 6.1 $^{+0.3}_{-0.5}$     & \phn-$8.8\pm0.3$ \\
J16085324-3914401 & J16085324
                   & $5.96\pm0.10$               & $167\pm4$
                   & $3.53\pm0.01$  & -$0.68\pm0.21$    & \nodata 
                   & -0.50 $^{+0.05}_{-0.10}$    & $6.3\pm0.3$    & -$10.0\pm0.3$ \\
J16085373-3914367  & J16085373
                   & $6.40\pm0.83$               & 156 $^{+31}_{-14}$
                   & $3.49\pm0.01$  & -$1.02\pm0.20$     & 2 
                   & -0.90 $^{+0.09}_{-0.05}$    & 6.1 $^{+0.2}_{-0.7}$     & -$10.1\pm0.3$ \\
J16085468-3937431  & Sz 111     
                   & $6.32\pm0.03$               & $157\pm3$ 
                   & $3.57\pm0.02$  & -$0.68\pm0.20$     & \nodata 
                   & -0.27 $^{+0.08}_{-0.15}$    & $6.7\pm0.4$     & \phn-$9.5\pm0.3$ \\        
J16085529-3848481  & J16085529
                   & $5.96\pm0.10$               & $167\pm4$
                   & $3.49\pm0.01$  & -$1.26\pm0.25$    & \nodata 
                   & $<$-0.86                    & 6.3 $^{+0.2}_{-0.8}$     & $>$-11.3 \\
J16085553-3902339  & Sz 112     
                   & $6.24\pm0.08$               & $159\pm4$
                   & $3.50\pm0.01$  & -$0.92\pm0.20$    & \nodata 
                   & -0.82 $^{+0.08}_{-0.08}$    & 6.1 $^{+0.2}_{-0.7}$     & \phn-$9.9\pm0.3$ \\        
J16085780-3902227  & Sz 113       
                   & $6.13\pm0.08$               & $163\pm4$ 
                   & $3.51\pm0.01$  & -$1.37\pm0.20$    & \nodata 
                   & -0.73 $^{+0.09}_{-0.08}$    & $6.8\pm0.3$     & \phn-$9.1\pm0.3$ \\      
J16090141-3925119  & J16090141
                   & $6.09\pm0.08$               & $164\pm4$
                   & $3.52\pm0.01$  & -$1.04\pm0.20$    & \nodata 
                   & -0.65 $^{+0.09}_{-0.09}$    & $6.4\pm0.3$     & \phn-$9.9\pm0.3$ \\
J16090185-3905124  & V908 Sco (Sz 114) 
                   & $6.16\pm0.05$               & $162\pm3$ 
                   & $3.50\pm0.01$  & -$0.69\pm0.20$    & \nodata 
                   & -0.76 $^{+0.08}_{-0.07}$    & 6.0 $^{+0.1}_{-0.8}$     & \phn-$9.1\pm0.3$ \\ 
J16092697-3836269  & J16092697
                   & $6.28\pm0.09$               & $159\pm4$
                   & $3.51\pm0.01$  & -$1.15\pm0.20$    & \nodata 
                   & -0.73 $^{+0.10}_{-0.08}$    & $6.5\pm0.3$     & \phn-$8.3\pm0.3$ \\
J16094434-3913301  & Sz 117 
                   & $6.31\pm0.05$               & $158\pm3$
                   & $3.52\pm0.01$  & -$0.56\pm0.19$    & \nodata 
                   & -0.61 $^{+0.09}_{-0.07}$    & 6.0 $^{+0.2}_{-0.6}$     & \phn-$8.9\pm0.3$ \\      
J16094864-3911169  & Sz 118 
                   & $6.10\pm0.05$               & $163\pm3$ 
                   & $3.64\pm0.02$  & -$0.14\pm0.19$    & \nodata 
                   & -0.01 $^{+0.04}_{-0.11}$    & $6.5\pm0.4$     & \phn-$9.2\pm0.3$ \\
J16095628-3859518  & J16095628
                   & $6.37\pm0.11$               & $156\pm4$ 
                   & $3.48\pm0.01$  & -$1.81\pm0.20$    & \nodata 
                   & $<$-0.81                    & $7.0\pm0.3$     & $>$-11.7 \\
J16101984-3836065  & J16101984 
                   & $6.31\pm0.14$               & $158\pm4$
                   & $3.47\pm0.01$  & -$1.35\pm0.23$    & \nodata 
                   & $<$-0.86                    & 6.4 $^{+0.3}_{-0.7}$     & $>$-11.2 \\
J16102955-3922144  & J16102955
                   & $6.13\pm0.08$               & $163\pm4$
                   & $3.51\pm0.01$  & -$0.99\pm0.20$    & \nodata 
                   & -0.73 $^{+0.08}_{-0.09}$    & $6.3\pm0.3$    & -$10.0\pm0.3$ \\
J16124373-3815031  & J16124373 
                   & $6.26\pm0.05$               & $159\pm3$ 
                   & $3.57\pm0.02$  & -$0.41\pm0.20$    & \nodata 
                   & -0.30 $^{+0.10}_{-0.16}$    & $6.3\pm0.4$     & \phn-$9.1\pm0.3$ \\
J16134410-3736462  & J16134410 
                   & $6.25\pm0.09$               & $159\pm4$ 
                   & $3.50\pm0.01$  & -$1.37\pm0.20$    & \nodata 
                   & -0.83 $^{+0.11}_{-0.07}$    & $6.7\pm0.3$     & \phn-$9.2\pm0.3$ \\
\enddata
\tablecomments{Notes: (1) No spectral classification available in the literature.  (2) Anomalously low $L_\ast$.  These disks are inferred to have nearly edge-on viewing geometries (see Table~\ref{table:SBpars}), suggesting considerable self-absorption of starlight.  The mean $L_\ast$ (and standard deviation) for targets within one spectral type sub-class is adopted in the \{$M_\ast$, $t_\ast$\} inferences.  (3) Anomalously low $L_\ast$, but for unclear reasons.  See Note (2) above for mass and age calculations.  (4) The stellar parameters are especially uncertain.  For J16070545, we assign the approximate stellar parameters estimated by \citet{comeron09}.  Their $L_\ast$ value is anomalously low for the given effective temperature, but that is likely due to the nearly edge-on disk viewing geometry.  For J16070854, we have adopted the assumed M5 spectral type parameters discussed in Appendix C of \citet{alcala17}.  \citet{muzic14} suggest a considerably earlier type ($\sim$M0).  Extinction and strong veiling are problematic in this case.}
\end{deluxetable}
\end{longrotatetable}

\clearpage
\begin{longrotatetable}
\begin{deluxetable}{llccccc|ccc}
%\tablenum{A4}
\tabletypesize{\scriptsize}
\tablecaption{Adopted and Inferred Stellar and Accretion Parameters\label{table:starsB}}
\tablehead{
\colhead{2MASS Designation} & \colhead{Name} & \colhead{$\varpi / {\rm mas}$} & \colhead{$d / pc$} & \colhead{$\log{T_{\rm eff}/{\rm K}}$} & \colhead{$\log{L_\ast / L_\odot}$} & \colhead{notes} & \colhead{$\log{M_\ast/M_\odot}$} & \colhead{$\log{t_\ast/{\rm yr}}$} & \colhead{$\log{\dot{M}_\ast/M_\odot \, {\rm yr}^{-1}}$}
}
\colnumbers
\startdata
J03454828+3224118  & LkH$\alpha$ 330   
                   & $3.22\pm0.08$               & $309\pm13$
                   & $3.77\pm0.03$     & \phd$1.36\pm0.20$ & 1, 2
                   & \phd0.47 $^{+0.06}_{-0.09}$ & $6.1\pm0.4$    & \phn-$7.6\pm0.5$ \\
J04141458+2827580  & FN Tau
                   & $7.62\pm0.06$               & $131\pm2$ 
                   & $3.49\pm0.02$     & -$0.14\pm0.10$    & 3
                   & -0.67 $^{+0.11}_{-0.04}$    & $<5.7$                     & \nodata \\
J04154278+2909597  & IRAS 04125+2902   
                   & $6.25\pm0.07$               & $159\pm3$ 
                   & $3.56\pm0.02$    & -$0.39\pm0.06$    & 3, 4 
                   & -0.34 $^{+0.10}_{-0.10}$    & $6.2\pm0.3$     & \phn-$9.4\pm0.5$ \\
J04173372+2820468  & CY Tau            
                   & $7.76\pm0.04$               & $129\pm2$  
                   & $3.56\pm0.02$    & -$0.48\pm0.10$    & 3, 5, 6
                   & -0.35 $^{+0.11}_{-0.12}$    & $6.3\pm0.3$     & \phn-$8.4\pm0.5$  \\
J04183444+2830302  & V410 X-ray 2      
                   & $7.75\pm0.48$               & 129 $^{+10}_{-7\phn}$ 
                   & $3.59\pm0.02$    & \phd$0.35\pm0.11$ & 3 
                   & -0.32 $^{+0.09}_{-0.06}$    & $<5.7$                     & \nodata \\
J04245708+2711565  & IP Tau            
                   & $7.66\pm0.04$               & $130\pm2$
                   & $3.59\pm0.02$    & -$0.39\pm0.13$     & 3, 7
                   & -0.23 $^{+0.13}_{-0.13}$    & $6.4\pm0.3$    & \phn-$8.3\pm0.5$ \\
J04295156+2606448  & IQ Tau            
                   & $7.62\pm0.06$               & $131\pm2$
                   & $3.58\pm0.02$    & -$0.15\pm0.12$     & 3, 8, 9
                   & -0.30 $^{+0.11}_{-0.14}$    & $5.9\pm0.3$   & \phn-$7.9\pm0.5$ \\
J04300399+1813493  & UX Tau A
                   & $7.15\pm0.10$               & $139\pm3$   
                   & $3.69\pm0.02$    & \phd$0.27\pm0.18$  & 3, 10
                   & \phd0.16 $^{+0.04}_{-0.06}$ & $6.4\pm0.3$     & \phn-$7.9\pm0.5$  \\
J04304425+2601244  & DK Tau A          
                   & $7.78\pm0.06$               & $128\pm2$   
                   & $3.60\pm0.02$    & \phd$0.05\pm0.19$  & 3, 7
                   & -0.21 $^{+0.11}_{-0.15}$    & $5.9\pm0.4$     & \phn-$7.5\pm0.5$ \\
J04321540+2428597  & Haro 6-13         
                   & $7.67\pm0.19$               & $130\pm4$    
                   & $3.59\pm0.03$    & -$0.23\pm0.12$    & 3, 11
                   & -0.26 $^{+0.14}_{-0.14}$    & $6.1\pm0.3$    & \phn-$7.7\pm0.5$  \\
J04322210+1827426  & MHO 6             
                   & $7.05\pm0.10$               & $141\pm3$  
                   & $3.50\pm0.02$    & -$1.12\pm0.12$     & 3, 12
                   & $<$-0.49                    & $6.4\pm0.4$     & $>$-10.5 \\
J04323058+2419572  & FY Tau
                   & $7.68\pm0.07$               & $130\pm2$  
                   & $3.64\pm0.02$    & \phd$0.14\pm0.14$  & 3, 9
                   & -0.02 $^{+0.09}_{-0.15}$    & $6.1\pm0.3$    & \phn-$7.6\pm0.5$ \\
J04324303+2552311  & UZ Tau E          
                   & $7.62\pm0.09$               & $131\pm2$   
                   & $3.55\pm0.15$    & -$0.08\pm0.18$    & 3, 6
                   & -0.17 $^{+0.09}_{-0.09}$    & $6.0\pm0.3$    & \phn-$8.5\pm0.5$ \\
J04333905+2227207  & J04333905 
                   & $6.21\pm0.28$               & 160 $^{+9\phn}_{-6\phn}$
                   & $3.56\pm0.02$    & -$1.04\pm0.13$    & 3
                   & -0.35 $^{+0.08}_{-0.12}$    & $7.1\pm0.3$     & \nodata \\
J04334465+2615005  & J04334465 
                   & $5.77\pm0.19$               & $172\pm7$    
                   & $3.50\pm0.02$    & -$0.39\pm0.09$    & 3
                   & -0.75 $^{+0.14}_{-0.03}$    & $<5.9$     & \nodata \\
J04334871+1810099  & DM Tau            
                   & $6.89\pm0.05$               & $145\pm3$ 
                   & $3.57\pm0.02$    & -$0.62\pm0.03$    & 2, 3, 7 
                   & -0.28 $^{+0.10}_{-0.10}$    & $6.6\pm0.2$    & \phn-$8.4\pm0.5$ \\
J04335200+2250301  & CI Tau            
                   & $7.76\pm0.04$               & $128\pm2$ 
                   & $3.61\pm0.02$    & -$0.11\pm0.14$    & 3, 6, 9
                   & -0.15 $^{+0.11}_{-0.11}$    & $6.1\pm0.3$     & \phn-$7.6\pm0.5$  \\
J04352737+2414589  & DN Tau            
                   & $7.80\pm0.05$               & $128\pm2$ 
                   & $3.59\pm0.03$    & -$0.18\pm0.08$   & 3, 7
                   & -0.26 $^{+0.13}_{-0.14}$    & $6.1\pm0.3$     & \phn-$8.2\pm0.5$ \\
J04355277+2254231  & HP Tau                       
                   & $5.65\pm0.11$               & $176\pm5$ 
                   & $3.68\pm0.02$    & \phd$0.49\pm0.11$  & 3, 8
                   & \phd0.14 $^{+0.05}_{-0.10}$ & $6.0\pm0.3$    & \phn-$8.3\pm0.5$  \\
J04382858+2610494  & DO Tau            
                   & $7.18\pm0.05$               & $139\pm2$ 
                   & $3.58\pm0.03$    & \phd$0.13\pm0.19$  & 3, 8
                   & -0.36 $^{+0.18}_{-0.06}$    & 5.6 $^{+0.3}_{-0.6}$     & \phn-$7.1\pm0.5$ \\
J04391779+2221034  & LkCa 15       
                   & $6.30\pm0.05$               & $158\pm3$  
                   & $3.64\pm0.03$    & \phd$0.02\pm0.18$  & 2, 3, 7
                   & \phd0.01 $^{+0.04}_{-0.16}$ & $6.3\pm0.3$    & \phn-$8.2\pm0.5$ \\
J04413882+2556267  & IRAS 04385+2550   
                   & $6.26\pm0.38$               & 160 $^{+12}_{-9\phn}$ 
                   & $3.58\pm0.03$    & -$0.30\pm0.11$    & 3, 13
                   & -0.21 $^{+0.11}_{-0.16}$    & $6.3\pm0.3$     & \phn-$8.2\pm0.5$ \\
J04430309+2520187  & GO Tau            
                   & $6.92\pm0.05$               & $144\pm3$
                   & $3.58\pm0.03$    & -$0.51\pm0.13$    & 3, 9
                   & -0.12 $^{+0.01}_{-0.23}$    & $6.6\pm0.3$     & \phn-$8.0\pm0.5$ \\
J04551098+3021595  & GM Aur            
                   & $6.26\pm0.08$               & $159\pm4$ 
                   & $3.68\pm0.02$    & \phd$0.20\pm0.11$  & 2, 3, 7
                   & \phd0.12 $^{+0.02}_{-0.08}$ & $6.4\pm0.2$   & \phn-$8.1\pm0.5$ \\
J04555938+3034015  & SU Aur            
                   & $6.31\pm0.06$               & $158\pm3$
                   & $3.74\pm0.02$    & \phd$1.13\pm0.15$ & 3, 14
                   & $>$0.30                     & $5.9\pm0.3$     & $<$-7.2 \\
J05030659+2523197  & V836 Tau          
                   & $5.90\pm0.04$               & $169\pm3$
                   & $3.61\pm0.02$    & -$0.08\pm0.11$    & 3, 7
                   & -0.14 $^{+0.09}_{-0.14}$    & $6.1\pm0.3$     & \phn-$8.8\pm0.5$ \\
J05302753+2519571  & MWC 758           
                   & $6.24\pm0.07$               & $160\pm3$
                   & $3.88\pm0.03$    & \phd$0.99\pm0.20$  & 1, 15
                   & \phd0.22 $^{+0.02}_{-0.04}$ & $7.1\pm0.3$                & \phn-$6.1\pm0.5$ \\
J05355845+2444542  & CQ Tau            
                   & $6.13\pm0.08$               & $163\pm4$     
                   & $3.84\pm0.04$   & \phd$1.00\pm0.33$  & 16, 17, 18
                   & \phd0.18 $^{+0.09}_{-0.03}$ & $7.0\pm0.4$                & $<$-7.5 \\
J11015191-3442170  & TW Hya            
                   & $16.64\pm0.04$              & \phn$60\pm1$ 
                   & $3.61\pm0.03$   & -$0.47\pm0.20$    & 2, 7, 19
                   & -0.09 $^{+0.04}_{-0.15}$    & $6.8\pm0.4$    & \phn-$8.6\pm0.5$ \\
J15154844-3709160  & SAO 206462        
                   & $7.37\pm0.08$               & $135\pm3$
                   & $3.82\pm0.03$   & \phd$0.86\pm0.20$  & 1, 20
                   & \phd0.16 $^{+0.07}_{-0.02}$ & $7.1\pm0.4$                & \phn-$7.4\pm0.5$ \\
J16042165-2130284  & RX J1604.3$-$2130 
                   & $6.66\pm0.06$               & $149\pm3$
                   & $3.69\pm0.03$   & -$0.22\pm0.16$    & 21, 22
                   & \phd0.03 $^{+0.03}_{-0.09}$ & $>$6.5                     & $<$-10.7 \\
J16152023-3255051  & RX J1615.3$-$3255 
                   & $6.34\pm0.04$               & $157\pm3$
                   & $3.64\pm0.03$   & -$0.03\pm0.20$    & 1, 2
                   & \phd0.00 $^{+0.04}_{-0.16}$ & $6.3\pm0.4$     & \phn-$8.6\pm0.5$ \\
J16255615-2420481  & SR 4              
                   & $7.43\pm0.05$               & $134\pm2$
                   & $3.61\pm0.02$   & \phd$0.07\pm0.20$  & 23, 24
                   & -0.17 $^{+0.11}_{-0.14}$    & $5.9\pm0.4$   & \phn-$6.9\pm0.5$  \\
J16261886-2428196  & Elias 20          
                   & $7.22\pm0.23$               & $138\pm5$
                   & $3.59\pm0.03$   & \phd$0.35\pm0.22$  & 24
                   & -0.32 $^{+0.12}_{-0.07}$    & $<5.9$     & \phn-$6.9\pm0.5$ \\
J16262367-2443138  & DoAr 25           
                   & $7.22\pm0.08$               & $138\pm3$
                   & $3.63\pm0.03$   & -$0.02\pm0.20$    & 11, 25
                   & -0.02 $^{+0.04}_{-0.19}$    & $6.3\pm0.4$    & \phn-$8.3\pm0.5$  \\
J16262407-2416134  & Elias 24          
                   & $7.34\pm0.11$               & $136\pm3$
                   & $3.63\pm0.03$   & \phd$0.78\pm0.20$  & 23, 24
                   & -0.11 $^{+0.16}_{-0.08}$    & $5.3\pm0.3$   & \phn-$6.4\pm0.5$ \\
J16264502-2423077  & GSS 39            
                   & $8.63\pm0.98$               & 116 $^{+19}_{-10}$
                   & $3.59\pm0.03$   & -$0.04\pm0.23$    & 25, 24
                   & -0.31 $^{+0.15}_{-0.11}$    & $5.9\pm0.5$     & \phn-$7.2\pm0.5$  \\
J16264897-2438252  & WL 18             
                   & $7.54\pm0.49$               & 132 $^{+11}_{-7\phn}$ 
                   & $3.61\pm0.02$   & -$0.47\pm0.20$    & 23, 24
                   & -0.10 $^{+0.04}_{-0.14}$    & $6.7\pm0.4$     & \phn-$7.8\pm0.5$  \\
J16265850-2445368  & SR 24 S           
                   & $8.74\pm0.35$               & $114\pm5$ 
                   & $3.70\pm0.03$   & \phd$0.58\pm0.20$  & 1, 24
                   & \phd0.21 $^{+0.06}_{-0.12}$ & $6.1\pm0.3$    & \phn-$7.5\pm0.5$  \\
J16271027-2419127  & SR 21             
                   & $7.23\pm0.06$               & $138\pm2$ 
                   & $3.76\pm0.03$   & \phd$1.11\pm0.20$  & 1, 2
                   & \phd0.41 $^{+0.06}_{-0.09}$ & $6.2\pm0.4$  & \phn-$8.1\pm0.5$ \\
J16273901-2358187  & DoAr 33        
                   & $7.15\pm0.06$               & $139\pm2$
                   & $3.65\pm0.03$   & \phd$0.18\pm0.20$  & 23
                   & \phd0.04 $^{+0.05}_{-0.17}$ & $6.2\pm0.4$    & \nodata \\
J16273942-2439155  & WSB 52            
                   & $7.30\pm0.09$               & $136\pm3$ 
                   & $3.57\pm0.03$   & -$0.15\pm0.20$     & 23, 24
                   & -0.32 $^{+0.13}_{-0.17}$    & $5.9\pm0.5$    & \phn-$7.6\pm0.5$ \\
J16281650-2436579  & WSB 60            
                   & $7.30\pm0.14$               & $137\pm4$
                   & $3.53\pm0.03$   & -$0.63\pm0.20$    & 1, 2
                   & -0.65 $^{+0.24}_{-0.11}$    & 6.1 $^{+0.4}_{-0.7}$     & \phn-$8.9\pm0.5$ \\
J16284527-2428190  & SR 13             
                   & $7.28\pm0.15$               & $137\pm4$
                   & $3.53\pm0.03$   & -$0.32\pm0.20$    & 23, 24
                   & -0.60 $^{+0.16}_{-0.10}$    & 5.9 $^{+0.2}_{-0.8}$     & \phn-$8.2\pm0.5$ \\
J16313346-2427372  & DoAr 44           
                   & $6.85\pm0.05$               & $145\pm2$
                   & $3.68\pm0.02$   & \phd$0.25\pm0.20$  & 1, 2
                   & \phd0.12 $^{+0.04}_{-0.08}$ & $6.3\pm0.3$    & \phn-$8.0\pm0.5$ \\
J16335560-2442049  & RX J1633.9$-$2442 
                   & $7.07\pm0.08$               & $141\pm3$
                   & $3.64\pm0.03$   & \phd$0.00\pm0.20$  & 26
                   & \phd0.00 $^{+0.04}_{-0.16}$ & $6.3\pm0.4$   & -$10.1\pm0.5$ \\
J16484562-1416359  & WaOph 6           
                   & $8.07\pm0.05$               & $123\pm2$
                   & $3.62\pm0.03$   & \phd$0.46\pm0.20$  & 23, 27
                   & -0.17 $^{+0.17}_{-0.09}$    & $5.5\pm0.4$     & \phn-$6.6\pm0.5$ \\
J16491530-1422087  & AS 209            
                   & $8.27\pm0.06$               & $121\pm2$ 
                   & $3.63\pm0.03$   & \phd$0.15\pm0.20$    & 25, 28
                   & -0.08 $^{+0.11}_{-0.14}$    & $6.0\pm0.4$   & \phn-$7.3\pm0.5$  \\
J17562128-2157218  & HD 163296         
                   & $9.85\pm0.11$               & $101\pm2$ 
                   & $3.97\pm0.03$   & \phd$1.23\pm0.30$  & 20
                   & \phd0.31 $^{+0.05}_{-0.03}$ & $7.1\pm0.6$                  & \phn-$7.4\pm0.3$ \\
\enddata
\tablecomments{The initial $T_{\rm eff}$ and $L_\ast$ estimates were derived from the first listed reference code in the `notes' column (Col.~7).  The initial accretion luminosities were derived from the subsequent reference codes (if more than one, the average of the two quoted references was adopted).  If no uncertainties on these parameters were specified in these references, we presumed log-normal standard deviations of 0.02, 0.2, and 0.5\,dex for $\log{T_{\rm eff}/{\rm K}}$, $\log{L_\ast/L_\odot}$, and $\log{L_{\rm acc}/L_\odot}$, respectively.  The reference codes correspond to: 1 = \citet{andrews11}, 2 = \citet{manara14}, 3 = \citet{andrews13}, 4 = \citet{espaillat15}, 5 = \citet{gullbring98}, 6 = \citet{white01}, 7 = \citet{ingleby13}, 8 = \citet{valenti93}, 9 = \citet{hartmann98}, 10 = \citet{espaillat10}, 11 = \citet{muzerolle98}, 12 = \citet{herczeg08}, 13 = \citet{white04}, 14 = \citet{calvet04}, 15 = \citet{donehew11}, 16 = \citet{natta04}, 17 = \citet{garcia-lopez06}, 18 = \citet{mendigutia11}, 19 = \citet{andrews12}, 20 = \citet{fairlamb15}, 21 = \citet{barenfeld16}, 22 = \citet{mathews12}, 23 = \citet{andrews10b}, 24 = \citet{natta06}, 25 = \citet{andrews09}, 26 = \citet{cieza12}, 27 = \citet{eisner05}, 28 = \citet{salyk13}.}
\end{deluxetable}
